Solutions of the Bernoulli one-phase problem with a defect

We study the far-field behavior of solutions of the one-phase Bernoulli free boundary problem in the exterior of a ball, and of entire solutions with a single compactly supported inhomogeneity of the free boundary condition, which we call a defect. For solutions which blow down to a half-plane solution (proper solutions) we establish an asymptotic expansion at infinity: in dimension $d \geq 3$ the free boundary height converges to a limit at rate $|x|^{2-d}$ with a capacity-type coefficient, while in dimension $d=2$ the expansion carries a logarithmic term. A significant novelty is that the expansions are quantitative and uniform over all the proper solutions.

==> figures/contour_data.tikz <==
% Contour level = 0.075
% New contour line
\draw
(-4.0 ,1.6423576555486337) --
(-3.979949874686717 ,1.6384069963582588) --
(-3.9598997493734336 ,1.6344413242214895) --
(-3.9581046001774407 ,1.6340852130325814) --
(-3.9398496240601504 ,1.630461931751853) --
(-3.919799498746867 ,1.6264674426425427) --
(-3.899749373433584 ,1.622457608175951) --
(-3.8796992481203008 ,1.618432316819207) --
(-3.8596491228070176 ,1.6143914561677364) --
(-3.8578861416701824 ,1.6140350877192982) --
(-3.8395989974937343 ,1.6103363469916077) --
(-3.819548872180451 ,1.6062655723384909) --
(-3.799498746867168 ,1.6021788774292198) --
(-3.7794486215538847 ,1.5980761452729906) --
(-3.7595332205979735 ,1.593984962406015) --
(-3.7593984962406015 ,1.593957268784836) --
(-3.7393483709273183 ,1.5898237100858945) --
(-3.719298245614035 ,1.585673747288504) --
(-3.699248120300752 ,1.5815072586154262) --
(-3.6791979949874687 ,1.577324121390531) --
(-3.6630143899365786 ,1.5739348370927317) --
(-3.6591478696741855 ,1.5731245269513148) --
(-3.6390977443609023 ,1.5689093472608289) --
(-3.619047619047619 ,1.564677131280869) --
(-3.598997493734336 ,1.5604277513382356) --
(-3.5789473684210527 ,1.5561610788661253) --
(-3.568288006380618 ,1.5538847117794485) --
(-3.5588972431077694 ,1.551877759106313) --
(-3.5388471177944862 ,1.5475777542368974) --
(-3.518796992481203 ,1.5432600468578765) --
(-3.49874686716792 ,1.5389245032137393) --
(-3.4786967418546366 ,1.5345709886771566) --
(-3.475315919280403 ,1.5338345864661653) --
(-3.4586466165413534 ,1.5302007540066347) --
(-3.43859649122807 ,1.5258125371629356) --
(-3.418546365914787 ,1.5214059158096869) --
(-3.398496240601504 ,1.5169807499706984) --
(-3.3840698945271317 ,1.5137844611528821) --
(-3.3784461152882206 ,1.5125373709718102) --
(-3.3583959899749374 ,1.5080763596592723) --
(-3.338345864661654 ,1.5035963498686717) --
(-3.318295739348371 ,1.4990971961269572) --
(-3.2982456140350878 ,1.4945787521695617) --
(-3.2945106260873516 ,1.493734335839599) --
(-3.2781954887218046 ,1.4900422365134625) --
(-3.2581453634085213 ,1.4854864173849764) --
(-3.238095238095238 ,1.480910827763385) --
(-3.218045112781955 ,1.4763153158200935) --
(-3.206608757780873 ,1.4736842105263157) --
(-3.1979949874686717 ,1.4717004497488257) --
(-3.1779448621553885 ,1.467066283961184) --
(-3.1578947368421053 ,1.4624116928706932) --
(-3.137844611528822 ,1.4577365190226597) --
(-3.120325247656753 ,1.4536340852130325) --
(-3.117794486215539 ,1.4530408148527483) --
(-3.0977443609022557 ,1.4483256421828747) --
(-3.0776942355889725 ,1.4435893599830965) --
(-3.0576441102756893 ,1.438831805166773) --
(-3.037593984962406 ,1.4340528141645958) --
(-3.0356330407754837 ,1.4335839598997493) --
(-3.017543859649123 ,1.429253683581634) --
(-2.9974937343358397 ,1.424432890002549) --
(-2.9774436090225564 ,1.4195901035301215) --
(-2.9573934837092732 ,1.4147251551915363) --
(-2.9525000826932364 ,1.413533834586466) --
(-2.93734335839599 ,1.4098390692914955) --
(-2.917293233082707 ,1.4049308068138688) --
(-2.8972431077694236 ,1.39999979990898) --
(-2.8771929824561404 ,1.3950458744184473) --
(-2.870892380171218 ,1.3934837092731829) --
(-2.857142857142857 ,1.390069899593297) --
(-2.837092731829574 ,1.3850710669282054) --
(-2.817042606516291 ,1.380048706436032) --
(-2.7969924812030076 ,1.3750026391336232) --
(-2.790779670957733 ,1.3734335839598997) --
(-2.7769423558897244 ,1.3699336826671953) --
(-2.756892230576441 ,1.3648410285330277) --
(-2.736842105263158 ,1.3597240310274474) --
(-2.7167919799498748 ,1.354582506889042) --
(-2.7121317464299883 ,1.3533834586466165) --
(-2.6967418546365916 ,1.3494173030491925) --
(-2.6766917293233083 ,1.3442274205224063) --
(-2.656641604010025 ,1.3390123471183908) --
(-2.636591478696742 ,1.333771896084528) --
(-2.634918632080503 ,1.3333333333333333) --
(-2.6165413533834587 ,1.3285069905312656) --
(-2.5964912280701755 ,1.3232163123517857) --
(-2.5764411027568923 ,1.317899564645589) --
(-2.5591129360342286 ,1.31328320802005) --
(-2.556390977443609 ,1.3125567098534536) --
(-2.536340852130326 ,1.3071882905814751) --
(-2.5162907268170427 ,1.301793085933921) --
(-2.4962406015037595 ,1.2963709036467466) --
(-2.484684765966141 ,1.2932330827067668) --
(-2.4761904761904763 ,1.2909219440198656) --
(-2.456140350877193 ,1.2854460378242931) --
(-2.43609022556391 ,1.2799424113041808) --
(-2.4160401002506267 ,1.2744108724098324) --
(-2.4116038544503486 ,1.2731829573934836) --
(-2.3959899749373434 ,1.2688517610945476) --
(-2.3759398496240602 ,1.2632643347587222) --
(-2.355889724310777 ,1.257648228484511) --
(-2.3398440138546936 ,1.2531328320802004) --
(-2.335839598997494 ,1.252003351491096) --
(-2.3157894736842106 ,1.2463296800532793) --
(-2.2957393483709274 ,1.2406265387657958) --
(-2.275689223057644 ,1.2348937389345502) --
(-2.269377105828326 ,1.2330827067669172) --
(-2.255639097744361 ,1.2291311987902165) --
(-2.235588972431078 ,1.2233384640685125) --
(-2.2155388471177946 ,1.2175152616539866) --
(-2.2001756388667673 ,1.213032581453634) --
(-2.1954887218045114 ,1.2116613822083533) --
(-2.175438596491228 ,1.205776403960135) --
(-2.155388471177945 ,1.1998601307550643) --
(-2.1353383458646618 ,1.1939123876281839) --
(-2.132212719873371 ,1.1929824561403508) --
(-2.1152882205513786 ,1.1879324933404454) --
(-2.0952380952380953 ,1.1819203921551178) --
(-2.075187969924812 ,1.1758759860611199) --
(-2.0654609808086515 ,1.1729323308270676) --
(-2.055137844611529 ,1.1697986014990616) --
(-2.0350877192982457 ,1.163687828566303) --
(-2.0150375939849625 ,1.1575439068538322) --
(-1.9998952047163554 ,1.1528822055137844) --
(-1.994987468671679 ,1.151366334569294) --
(-1.9749373433583959 ,1.145153963992214) --
(-1.9548872180451127 ,1.1389075973598966) --
(-1.9354894332284789 ,1.1328320802005012) --
(-1.9348370927318295 ,1.1326270425836886) --
(-1.9147869674185463 ,1.1263100734732574) --
(-1.894736842105263 ,1.1199582648095676) --
(-1.8746867167919798 ,1.1135715115472682) --
(-1.8722142147147918 ,1.112781954887218) --
(-1.8546365914786966 ,1.107147199850362) --
(-1.8345864661654134 ,1.1006868970440755) --
(-1.8145363408521302 ,1.0941908478500102) --
(-1.8100453714719023 ,1.0927318295739348) --
(-1.794486215538847 ,1.0876561798651618) --
(-1.7744360902255638 ,1.0810842937805314) --
(-1.7543859649122806 ,1.0744758924661686) --
(-1.7489575217156472 ,1.0726817042606516) --
(-1.7343358395989974 ,1.0678276826347028) --
(-1.7142857142857142 ,1.0611411117900797) --
(-1.694235588972431 ,1.0544173070603342) --
(-1.6889246743491015 ,1.0526315789473684) --
(-1.6741854636591478 ,1.047652264484388) --
(-1.6541353383458646 ,1.0408479284176324) --
(-1.6340852130325814 ,1.0340057119576762) --
(-1.6299210447650516 ,1.0325814536340852) --
(-1.6140350877192982 ,1.0271204453662004) --
(-1.593984962406015 ,1.020195329243805) --
(-1.5739348370927317 ,1.0132317862734364) --
(-1.5719212521693453 ,1.012531328320802) --
(-1.5538847117794485 ,1.0062228137246343) --
(-1.5338345864661653 ,0.9991740274911142) --
(-1.514896608742289 ,0.9924812030075187) --
(-1.5137844611528821 ,0.9920859061040436) --
(-1.493734335839599 ,0.984950168824352) --
(-1.4736842105263157 ,0.9777750251409856) --
(-1.4588140067642086 ,0.9724310776942355) --
(-1.4536340852130325 ,0.97055805697974) --
(-1.4335839598997493 ,0.9632937123831874) --
(-1.413533834586466 ,0.9559898288295161) --
(-1.4036550503226544 ,0.9523809523809523) --
(-1.3934837092731829 ,0.9486404764766614) --
(-1.3734335839598997 ,0.9412453050716871) --
(-1.3533834586466165 ,0.9338107376519091) --
(-1.3493965535019272 ,0.9323308270676691) --
(-1.3333333333333333 ,0.9263254965068852) --
(-1.31328320802005 ,0.9187978083152792) --
(-1.296001185823259 ,0.9122807017543859) --
(-1.2932330827067668 ,0.9112289300011289) --
(-1.2731829573934836 ,0.9036066996476686) --
(-1.2531328320802004 ,0.8959455382080497) --
(-1.2434300675186245 ,0.8922305764411027) --
(-1.2330827067669172 ,0.8882363802377885) --
(-1.213032581453634 ,0.8804794590853058) --
(-1.1929824561403508 ,0.8726848666397469) --
(-1.1916838159078842 ,0.8721804511278195) --
(-1.1729323308270676 ,0.8648325719972552) --
(-1.1528822055137844 ,0.85694165413638) --
(-1.1406827885001447 ,0.8521303258145363) --
(-1.1328320802005012 ,0.8490050574991738) --
(-1.112781954887218 ,0.8410172423611381) --
(-1.0927318295739348 ,0.8329946162644082) --
(-1.0904428443560186 ,0.8320802005012531) --
(-1.0726817042606516 ,0.8249128611196909) --
(-1.0526315789473684 ,0.8167943045372943) --
(-1.0408782694861571 ,0.8120300751879699) --
(-1.0325814536340852 ,0.8086307139525507) --
(-1.012531328320802 ,0.8004167444484671) --
(-0.9924812030075187 ,0.7921733379255012) --
(-0.9920091346033635 ,0.7919799498746867) --
(-0.9724310776942355 ,0.7838659017598248) --
(-0.9523809523809523 ,0.7755306049382299) --
(-0.9437083506815339 ,0.7719298245614035) --
(-0.9323308270676691 ,0.767147334853522) --
(-0.9122807017543859 ,0.7587225407699857) --
(-0.8960112707497839 ,0.7518796992481203) --
(-0.8922305764411027 ,0.7502685522702519) --
(-0.8721804511278195 ,0.7417576438513607) --
(-0.8521303258145363 ,0.7332308274302706) --
(-0.8488180622824755 ,0.731829573934837) --
(-0.8320802005012531 ,0.7246470301136182) --
(-0.8120300751879699 ,0.7160439677991275) --
(-0.8020565111880621 ,0.7117794486215538) --
(-0.7919799498746867 ,0.7074050276045764) --
(-0.7719298245614035 ,0.6987329428298539) --
(-0.7557073319823976 ,0.6917293233082706) --
(-0.7518796992481203 ,0.6900499116036212) --
(-0.731829573934837 ,0.681318080211473) --
(-0.7117794486215538 ,0.6725969547958974) --
(-0.709648514695269 ,0.6716791979949874) --
(-0.6917293233082706 ,0.6638250225388509) --
(-0.6716791979949874 ,0.6550663888446536) --
(-0.6637404612330098 ,0.6516290726817042) --
(-0.6516290726817042 ,0.6462859551941363) --
(-0.631578947368421 ,0.6375067415924017) --
(-0.617932531573648 ,0.631578947368421) --
(-0.6115288220551378 ,0.6287411255759442) --
(-0.5914786967418546 ,0.6199623816775001) --
(-0.5720773545485361 ,0.6115288220551378) --
(-0.5714285714285714 ,0.6112407213981759) --
(-0.5513784461152882 ,0.6024884932595005) --
(-0.531328320802005 ,0.5938163630405155) --
(-0.5258259997640142 ,0.5914786967418546) --
(-0.5112781954887218 ,0.5851535598322956) --
(-0.49122807017543857 ,0.5765632573592259) --
(-0.47902776512960815 ,0.5714285714285714) --
(-0.47117794486215536 ,0.5680423982415937) --
(-0.45112781954887216 ,0.5595774466163584) --
(-0.43135629035292683 ,0.5513784461152882) --
(-0.43107769423558895 ,0.5512598380614205) --
(-0.41102756892230574 ,0.5429730387239221) --
(-0.39097744360902253 ,0.534870055992519) --
(-0.3819383574294926 ,0.531328320802005) --
(-0.37092731829573933 ,0.526890173998403) --
(-0.3508771929824561 ,0.5190690437009523) --
(-0.3308270676691729 ,0.5114957900301633) --
(-0.3302242283102649 ,0.5112781954887218) --
(-0.3107769423558897 ,0.5040432430941358) --
(-0.2907268170426065 ,0.49688222545818883) --
(-0.2741238772872706 ,0.49122807017543857) --
(-0.2706766917293233 ,0.49001593502405566) --
(-0.2506265664160401 ,0.4833696936023817) --
(-0.23057644110275688 ,0.4771017290469008) --
(-0.21052631578947367 ,0.47123976962706876) --
(-0.21029638189963973 ,0.47117794486215536) --
(-0.19047619047619047 ,0.465666213484019) --
(-0.17042606516290726 ,0.460557579954707) --
(-0.15037593984962405 ,0.4559420219707168) --
(-0.13032581453634084 ,0.45184427728744525) --
(-0.12627227785475945 ,0.45112781954887216) --
(-0.11027568922305764 ,0.44820120451665996) --
(-0.09022556390977443 ,0.44511216112418894) --
(-0.07017543859649122 ,0.4426173639222872) --
(-0.05012531328320802 ,0.4407323173513677) --
(-0.03007518796992481 ,0.43946890331390087) --
(-0.010025062656641603 ,0.43883516639122494) --
(0.010025062656641603 ,0.43883516639122494) --
(0.03007518796992481 ,0.43946890331390087) --
(0.05012531328320802 ,0.4407323173513677) --
(0.07017543859649122 ,0.4426173639222872) --
(0.09022556390977443 ,0.44511216112418894) --
(0.11027568922305764 ,0.44820120451665996) --
(0.12627227785475945 ,0.45112781954887216) --
(0.13032581453634084 ,0.45184427728744525) --
(0.15037593984962405 ,0.4559420219707168) --
(0.17042606516290726 ,0.460557579954707) --
(0.19047619047619047 ,0.465666213484019) --
(0.21029638189963973 ,0.47117794486215536) --
(0.21052631578947367 ,0.47123976962706876) --
(0.23057644110275688 ,0.4771017290469008) --
(0.2506265664160401 ,0.4833696936023817) --
(0.2706766917293233 ,0.49001593502405566) --
(0.2741238772872706 ,0.49122807017543857) --
(0.2907268170426065 ,0.49688222545818883) --
(0.3107769423558897 ,0.5040432430941358) --
(0.3302242283102649 ,0.5112781954887218) --
(0.3308270676691729 ,0.5114957900301633) --
(0.3508771929824561 ,0.5190690437009523) --
(0.37092731829573933 ,0.526890173998403) --
(0.3819383574294926 ,0.531328320802005) --
(0.39097744360902253 ,0.534870055992519) --
(0.41102756892230574 ,0.5429730387239221) --
(0.43107769423558895 ,0.5512598380614205) --
(0.43135629035292683 ,0.5513784461152882) --
(0.45112781954887216 ,0.5595774466163584) --
(0.47117794486215536 ,0.5680423982415937) --
(0.47902776512960815 ,0.5714285714285714) --
(0.49122807017543857 ,0.5765632573592259) --
(0.5112781954887218 ,0.5851535598322956) --
(0.5258259997640142 ,0.5914786967418546) --
(0.531328320802005 ,0.5938163630405155) --
(0.5513784461152882 ,0.6024884932595005) --
(0.5714285714285714 ,0.6112407213981759) --
(0.5720773545485361 ,0.6115288220551378) --
(0.5914786967418546 ,0.6199623816775001) --
(0.6115288220551378 ,0.6287411255759442) --
(0.617932531573648 ,0.631578947368421) --
(0.631578947368421 ,0.6375067415924017) --
(0.6516290726817042 ,0.6462859551941363) --
(0.6637404612330098 ,0.6516290726817042) --
(0.6716791979949874 ,0.6550663888446536) --
(0.6917293233082706 ,0.6638250225388509) --
(0.709648514695269 ,0.6716791979949874) --
(0.7117794486215538 ,0.6725969547958974) --
(0.731829573934837 ,0.681318080211473) --
(0.7518796992481203 ,0.6900499116036212) --
(0.7557073319823976 ,0.6917293233082706) --
(0.7719298245614035 ,0.6987329428298539) --
(0.7919799498746867 ,0.7074050276045764) --
(0.8020565111880621 ,0.7117794486215538) --
(0.8120300751879699 ,0.7160439677991275) --
(0.8320802005012531 ,0.7246470301136182) --
(0.8488180622824755 ,0.731829573934837) --
(0.8521303258145363 ,0.7332308274302706) --
(0.8721804511278195 ,0.7417576438513607) --
(0.8922305764411027 ,0.7502685522702519) --
(0.8960112707497839 ,0.7518796992481203) --
(0.9122807017543859 ,0.7587225407699857) --
(0.9323308270676691 ,0.767147334853522) --
(0.9437083506815339 ,0.7719298245614035) --
(0.9523809523809523 ,0.7755306049382299) --
(0.9724310776942355 ,0.7838659017598248) --
(0.9920091346033635 ,0.7919799498746867) --
(0.9924812030075187 ,0.7921733379255012) --
(1.012531328320802 ,0.8004167444484671) --
(1.0325814536340852 ,0.8086307139525507) --
(1.0408782694861571 ,0.8120300751879699) --
(1.0526315789473684 ,0.8167943045372943) --
(1.0726817042606516 ,0.8249128611196909) --
(1.0904428443560186 ,0.8320802005012531) --
(1.0927318295739348 ,0.8329946162644082) --
(1.112781954887218 ,0.8410172423611381) --
(1.1328320802005012 ,0.8490050574991738) --
(1.1406827885001447 ,0.8521303258145363) --
(1.1528822055137844 ,0.85694165413638) --
(1.1729323308270676 ,0.8648325719972552) --
(1.1916838159078842 ,0.8721804511278195) --
(1.1929824561403508 ,0.8726848666397469) --
(1.213032581453634 ,0.8804794590853058) --
(1.2330827067669172 ,0.8882363802377885) --
(1.2434300675186245 ,0.8922305764411027) --
(1.2531328320802004 ,0.8959455382080497) --
(1.2731829573934836 ,0.9036066996476686) --
(1.2932330827067668 ,0.9112289300011289) --
(1.296001185823259 ,0.9122807017543859) --
(1.31328320802005 ,0.9187978083152792) --
(1.3333333333333333 ,0.9263254965068852) --
(1.3493965535019272 ,0.9323308270676691) --
(1.3533834586466165 ,0.9338107376519091) --
(1.3734335839598997 ,0.9412453050716871) --
(1.3934837092731829 ,0.9486404764766614) --
(1.4036550503226544 ,0.9523809523809523) --
(1.413533834586466 ,0.9559898288295161) --
(1.4335839598997493 ,0.9632937123831874) --
(1.4536340852130325 ,0.97055805697974) --
(1.4588140067642086 ,0.9724310776942355) --
(1.4736842105263157 ,0.9777750251409856) --
(1.493734335839599 ,0.984950168824352) --
(1.5137844611528821 ,0.9920859061040436) --
(1.514896608742289 ,0.9924812030075187) --
(1.5338345864661653 ,0.9991740274911142) --
(1.5538847117794485 ,1.0062228137246343) --
(1.5719212521693453 ,1.012531328320802) --
(1.5739348370927317 ,1.0132317862734364) --
(1.593984962406015 ,1.020195329243805) --
(1.6140350877192982 ,1.0271204453662004) --
(1.6299210447650516 ,1.0325814536340852) --
(1.6340852130325814 ,1.0340057119576762) --
(1.6541353383458646 ,1.0408479284176324) --
(1.6741854636591478 ,1.047652264484388) --
(1.6889246743491015 ,1.0526315789473684) --
(1.694235588972431 ,1.0544173070603342) --
(1.7142857142857142 ,1.0611411117900797) --
(1.7343358395989974 ,1.0678276826347028) --
(1.7489575217156472 ,1.0726817042606516) --
(1.7543859649122806 ,1.0744758924661686) --
(1.7744360902255638 ,1.0810842937805314) --
(1.794486215538847 ,1.0876561798651618) --
(1.8100453714719023 ,1.0927318295739348) --
(1.8145363408521302 ,1.0941908478500102) --
(1.8345864661654134 ,1.1006868970440755) --
(1.8546365914786966 ,1.107147199850362) --
(1.8722142147147918 ,1.112781954887218) --
(1.8746867167919798 ,1.1135715115472682) --
(1.894736842105263 ,1.1199582648095676) --
(1.9147869674185463 ,1.1263100734732574) --
(1.9348370927318295 ,1.1326270425836886) --
(1.9354894332284789 ,1.1328320802005012) --
(1.9548872180451127 ,1.1389075973598966) --
(1.9749373433583959 ,1.145153963992214) --
(1.994987468671679 ,1.151366334569294) --
(1.9998952047163552 ,1.1528822055137844) --
(2.0150375939849625 ,1.1575439068538322) --
(2.0350877192982457 ,1.163687828566303) --
(2.055137844611529 ,1.1697986014990616) --
(2.0654609808086515 ,1.1729323308270676) --
(2.075187969924812 ,1.1758759860611199) --
(2.0952380952380953 ,1.1819203921551178) --
(2.1152882205513786 ,1.1879324933404454) --
(2.132212719873371 ,1.1929824561403508) --
(2.1353383458646618 ,1.1939123876281839) --
(2.155388471177945 ,1.1998601307550643) --
(2.175438596491228 ,1.205776403960135) --
(2.1954887218045114 ,1.2116613822083533) --
(2.200175638866767 ,1.213032581453634) --
(2.2155388471177946 ,1.2175152616539866) --
(2.235588972431078 ,1.2233384640685125) --
(2.255639097744361 ,1.2291311987902165) --
(2.269377105828326 ,1.2330827067669172) --
(2.275689223057644 ,1.2348937389345502) --
(2.2957393483709274 ,1.2406265387657958) --
(2.3157894736842106 ,1.2463296800532793) --
(2.335839598997494 ,1.252003351491096) --
(2.3398440138546936 ,1.2531328320802004) --
(2.355889724310777 ,1.257648228484511) --
(2.3759398496240602 ,1.2632643347587222) --
(2.3959899749373434 ,1.2688517610945476) --
(2.4116038544503486 ,1.2731829573934836) --
(2.4160401002506267 ,1.2744108724098324) --
(2.43609022556391 ,1.2799424113041808) --
(2.456140350877193 ,1.2854460378242931) --
(2.4761904761904763 ,1.2909219440198656) --
(2.484684765966141 ,1.2932330827067668) --
(2.4962406015037595 ,1.2963709036467466) --
(2.5162907268170427 ,1.301793085933921) --
(2.536340852130326 ,1.3071882905814751) --
(2.556390977443609 ,1.3125567098534536) --
(2.5591129360342286 ,1.31328320802005) --
(2.5764411027568923 ,1.317899564645589) --
(2.5964912280701755 ,1.3232163123517857) --
(2.6165413533834587 ,1.3285069905312656) --
(2.634918632080503 ,1.3333333333333333) --
(2.636591478696742 ,1.333771896084528) --
(2.656641604010025 ,1.3390123471183908) --
(2.6766917293233083 ,1.3442274205224063) --
(2.6967418546365916 ,1.3494173030491925) --
(2.7121317464299883 ,1.3533834586466165) --
(2.7167919799498748 ,1.354582506889042) --
(2.736842105263158 ,1.3597240310274474) --
(2.756892230576441 ,1.3648410285330277) --
(2.7769423558897244 ,1.3699336826671953) --
(2.790779670957733 ,1.3734335839598997) --
(2.7969924812030076 ,1.3750026391336232) --
(2.817042606516291 ,1.380048706436032) --
(2.837092731829574 ,1.3850710669282054) --
(2.857142857142857 ,1.390069899593297) --
(2.870892380171218 ,1.3934837092731829) --
(2.8771929824561404 ,1.3950458744184473) --
(2.8972431077694236 ,1.39999979990898) --
(2.917293233082707 ,1.4049308068138688) --
(2.93734335839599 ,1.4098390692914955) --
(2.9525000826932364 ,1.413533834586466) --
(2.9573934837092732 ,1.4147251551915363) --
(2.9774436090225564 ,1.4195901035301215) --
(2.9974937343358397 ,1.424432890002549) --
(3.017543859649123 ,1.429253683581634) --
(3.0356330407754837 ,1.4335839598997493) --
(3.037593984962406 ,1.4340528141645958) --
(3.0576441102756893 ,1.438831805166773) --
(3.0776942355889725 ,1.4435893599830965) --
(3.0977443609022557 ,1.4483256421828747) --
(3.117794486215539 ,1.4530408148527483) --
(3.120325247656753 ,1.4536340852130325) --
(3.137844611528822 ,1.4577365190226597) --
(3.1578947368421053 ,1.4624116928706932) --
(3.1779448621553885 ,1.467066283961184) --
(3.1979949874686717 ,1.4717004497488257) --
(3.206608757780873 ,1.4736842105263157) --
(3.218045112781955 ,1.4763153158200935) --
(3.238095238095238 ,1.480910827763385) --
(3.2581453634085213 ,1.4854864173849764) --
(3.2781954887218046 ,1.4900422365134625) --
(3.2945106260873516 ,1.493734335839599) --
(3.2982456140350878 ,1.4945787521695617) --
(3.318295739348371 ,1.4990971961269572) --
(3.338345864661654 ,1.5035963498686717) --
(3.3583959899749374 ,1.5080763596592723) --
(3.3784461152882206 ,1.5125373709718102) --
(3.3840698945271317 ,1.5137844611528821) --
(3.398496240601504 ,1.5169807499706984) --
(3.418546365914787 ,1.5214059158096869) --
(3.43859649122807 ,1.5258125371629356) --
(3.4586466165413534 ,1.5302007540066347) --
(3.475315919280403 ,1.5338345864661653) --
(3.4786967418546366 ,1.5345709886771566) --
(3.49874686716792 ,1.5389245032137393) --
(3.518796992481203 ,1.5432600468578765) --
(3.5388471177944862 ,1.5475777542368974) --
(3.5588972431077694 ,1.551877759106313) --
(3.568288006380618 ,1.5538847117794485) --
(3.5789473684210527 ,1.5561610788661253) --
(3.598997493734336 ,1.5604277513382356) --
(3.619047619047619 ,1.564677131280869) --
(3.6390977443609023 ,1.5689093472608289) --
(3.6591478696741855 ,1.5731245269513148) --
(3.6630143899365786 ,1.5739348370927317) --
(3.6791979949874687 ,1.577324121390531) --
(3.699248120300752 ,1.5815072586154262) --
(3.719298245614035 ,1.585673747288504) --
(3.7393483709273183 ,1.5898237100858945) --
(3.7593984962406015 ,1.593957268784836) --
(3.7595332205979735 ,1.593984962406015) --
(3.7794486215538847 ,1.5980761452729906) --
(3.799498746867168 ,1.6021788774292198) --
(3.819548872180451 ,1.6062655723384909) --
(3.8395989974937343 ,1.6103363469916077) --
(3.857886141670183 ,1.6140350877192982) --
(3.8596491228070176 ,1.6143914561677364) --
(3.8796992481203008 ,1.618432316819207) --
(3.899749373433584 ,1.622457608175951) --
(3.919799498746867 ,1.6264674426425427) --
(3.9398496240601504 ,1.630461931751853) --
(3.9581046001774407 ,1.6340852130325814) --
(3.9598997493734336 ,1.6344413242214895) --
(3.979949874686717 ,1.6384069963582588) --
(4.0 ,1.6423576555486337);

% New contour line
\draw
(0.2787602097497671 ,-0.531328320802005) --
(0.2706766917293233 ,-0.5182881970924365) --
(0.26586609349231977 ,-0.5112781954887218) --
(0.25175274411623805 ,-0.49122807017543857) --
(0.2506265664160401 ,-0.4896325130403881) --
(0.23605101201789988 ,-0.47117794486215536) --
(0.23057644110275688 ,-0.46431718814704936) --
(0.21867462402374188 ,-0.45112781954887216) --
(0.21052631578947367 ,-0.44207140695772057) --
(0.19921141284657296 ,-0.43107769423558895) --
(0.19047619047619047 ,-0.4224638626680943) --
(0.17703847070956102 ,-0.41102756892230574) --
(0.17042606516290726 ,-0.4052540234018571) --
(0.1511982664525306 ,-0.39097744360902253) --
(0.15037593984962405 ,-0.39034473049010837) --
(0.13032581453634084 ,-0.37720056080077097) --
(0.1186237837854732 ,-0.37092731829573933) --
(0.11027568922305764 ,-0.3662163888442726) --
(0.09022556390977443 ,-0.357076000862674) --
(0.07255691759876483 ,-0.3508771929824561) --
(0.07017543859649122 ,-0.34998484823481224) --
(0.05012531328320802 ,-0.34441987974973953) --
(0.03007518796992481 ,-0.34079307331197695) --
(0.010025062656641603 ,-0.3390041040574601) --
(-0.010025062656641603 ,-0.3390041040574601) --
(-0.03007518796992481 ,-0.34079307331197695) --
(-0.05012531328320802 ,-0.34441987974973953) --
(-0.07017543859649122 ,-0.34998484823481224) --
(-0.07255691759876483 ,-0.3508771929824561) --
(-0.09022556390977443 ,-0.357076000862674) --
(-0.11027568922305764 ,-0.3662163888442726) --
(-0.1186237837854732 ,-0.37092731829573933) --
(-0.13032581453634084 ,-0.37720056080077097) --
(-0.15037593984962405 ,-0.39034473049010837) --
(-0.1511982664525306 ,-0.39097744360902253) --
(-0.17042606516290726 ,-0.4052540234018571) --
(-0.17703847070956102 ,-0.41102756892230574) --
(-0.19047619047619047 ,-0.4224638626680943) --
(-0.19921141284657296 ,-0.43107769423558895) --
(-0.21052631578947367 ,-0.44207140695772057) --
(-0.21867462402374188 ,-0.45112781954887216) --
(-0.23057644110275688 ,-0.46431718814704936) --
(-0.23605101201789988 ,-0.47117794486215536) --
(-0.2506265664160401 ,-0.4896325130403881) --
(-0.25175274411623805 ,-0.49122807017543857) --
(-0.26586609349231977 ,-0.5112781954887218) --
(-0.2706766917293233 ,-0.5182881970924365) --
(-0.2787602097497671 ,-0.531328320802005) --
(-0.290609198754532 ,-0.5513784461152882) --
(-0.2907268170426065 ,-0.5515802765050793) --
(-0.30129367788494227 ,-0.5714285714285714) --
(-0.3107769423558897 ,-0.5906908516004973) --
(-0.31113483390328295 ,-0.5914786967418546) --
(-0.3200036943815611 ,-0.6115288220551378) --
(-0.3280749308935402 ,-0.631578947368421) --
(-0.3308270676691729 ,-0.6388838595883943) --
(-0.33532531002470617 ,-0.6516290726817042) --
(-0.3417986126893892 ,-0.6716791979949874) --
(-0.3475101249734263 ,-0.6917293233082706) --
(-0.3508771929824561 ,-0.7051082587111422) --
(-0.3524786348325913 ,-0.7117794486215538) --
(-0.356743066677977 ,-0.731829573934837) --
(-0.36027948752807537 ,-0.7518796992481203) --
(-0.36308975464542853 ,-0.7719298245614035) --
(-0.3651758032338754 ,-0.7919799498746867) --
(-0.366538400754227 ,-0.8120300751879699) --
(-0.3671756550821131 ,-0.8320802005012531) --
(-0.3670812768320611 ,-0.8521303258145363) --
(-0.36624261444994527 ,-0.8721804511278195) --
(-0.36463850382669283 ,-0.8922305764411027) --
(-0.36223700073441417 ,-0.9122807017543859) --
(-0.35899309147798864 ,-0.9323308270676691) --
(-0.35484650061981216 ,-0.9523809523809523) --
(-0.3508771929824561 ,-0.9678641165129173) --
(-0.3497832970131311 ,-0.9724310776942355) --
(-0.34392524095174803 ,-0.9924812030075187) --
(-0.33693866584464477 ,-1.012531328320802) --
(-0.3308270676691729 ,-1.0273960126998327) --
(-0.32880257513222677 ,-1.0325814536340852) --
(-0.31963942217116137 ,-1.0526315789473684) --
(-0.3107769423558897 ,-1.069213663902903) --
(-0.30898595632407383 ,-1.0726817042606516) --
(-0.29704701067678446 ,-1.0927318295739348) --
(-0.2907268170426065 ,-1.1019610215811337) --
(-0.28339104949533095 ,-1.112781954887218) --
(-0.2706766917293233 ,-1.1291102826843422) --
(-0.2677576671750245 ,-1.1328320802005012) --
(-0.2506265664160401 ,-1.1520490472480809) --
(-0.24986247747837806 ,-1.1528822055137844) --
(-0.23057644110275688 ,-1.1716494748312942) --
(-0.22918607736949234 ,-1.1729323308270676) --
(-0.21052631578947367 ,-1.188566369698001) --
(-0.20480908173429968 ,-1.1929824561403508) --
(-0.19047619047619047 ,-1.2032329218247693) --
(-0.17514972081767205 ,-1.213032581453634) --
(-0.17042606516290726 ,-1.215886138308003) --
(-0.15037593984962405 ,-1.2267814959175585) --
(-0.13679786110448205 ,-1.2330827067669172) --
(-0.13032581453634084 ,-1.2360050300430192) --
(-0.11027568922305764 ,-1.2437994954196991) --
(-0.09022556390977443 ,-1.2500801724960844) --
(-0.07782094788421665 ,-1.2531328320802004) --
(-0.07017543859649122 ,-1.2550422172086) --
(-0.05012531328320802 ,-1.2588042825561672) --
(-0.03007518796992481 ,-1.2612754099763634) --
(-0.010025062656641603 ,-1.2624992781282391) --
(0.010025062656641603 ,-1.2624992781282391) --
(0.03007518796992481 ,-1.2612754099763634) --
(0.05012531328320802 ,-1.2588042825561672) --
(0.07017543859649122 ,-1.2550422172086) --
(0.07782094788421666 ,-1.2531328320802004) --
(0.09022556390977443 ,-1.2500801724960844) --
(0.11027568922305764 ,-1.2437994954196991) --
(0.13032581453634084 ,-1.2360050300430192) --
(0.13679786110448205 ,-1.2330827067669172) --
(0.15037593984962405 ,-1.2267814959175585) --
(0.17042606516290726 ,-1.215886138308003) --
(0.17514972081767205 ,-1.213032581453634) --
(0.19047619047619047 ,-1.2032329218247693) --
(0.20480908173429968 ,-1.1929824561403508) --
(0.21052631578947367 ,-1.188566369698001) --
(0.22918607736949234 ,-1.1729323308270676) --
(0.23057644110275688 ,-1.1716494748312942) --
(0.24986247747837806 ,-1.1528822055137844) --
(0.2506265664160401 ,-1.1520490472480809) --
(0.2677576671750245 ,-1.1328320802005012) --
(0.2706766917293233 ,-1.1291102826843422) --
(0.28339104949533095 ,-1.112781954887218) --
(0.2907268170426065 ,-1.1019610215811337) --
(0.29704701067678446 ,-1.0927318295739348) --
(0.30898595632407383 ,-1.0726817042606516) --
(0.3107769423558897 ,-1.069213663902903) --
(0.31963942217116137 ,-1.0526315789473684) --
(0.32880257513222677 ,-1.0325814536340852) --
(0.3308270676691729 ,-1.0273960126998327) --
(0.33693866584464477 ,-1.012531328320802) --
(0.34392524095174803 ,-0.9924812030075187) --
(0.3497832970131311 ,-0.9724310776942355) --
(0.3508771929824561 ,-0.9678641165129173) --
(0.35484650061981216 ,-0.9523809523809523) --
(0.35899309147798864 ,-0.9323308270676691) --
(0.36223700073441417 ,-0.9122807017543859) --
(0.36463850382669283 ,-0.8922305764411027) --
(0.36624261444994527 ,-0.8721804511278195) --
(0.3670812768320611 ,-0.8521303258145363) --
(0.3671756550821131 ,-0.8320802005012531) --
(0.366538400754227 ,-0.8120300751879699) --
(0.3651758032338754 ,-0.7919799498746867) --
(0.36308975464542853 ,-0.7719298245614035) --
(0.36027948752807537 ,-0.7518796992481203) --
(0.356743066677977 ,-0.731829573934837) --
(0.3524786348325913 ,-0.7117794486215538) --
(0.3508771929824561 ,-0.7051082587111422) --
(0.3475101249734263 ,-0.6917293233082706) --
(0.3417986126893892 ,-0.6716791979949874) --
(0.33532531002470617 ,-0.6516290726817042) --
(0.3308270676691729 ,-0.6388838595883943) --
(0.3280749308935402 ,-0.631578947368421) --
(0.3200036943815611 ,-0.6115288220551378) --
(0.31113483390328295 ,-0.5914786967418546) --
(0.3107769423558897 ,-0.5906908516004973) --
(0.30129367788494227 ,-0.5714285714285714) --
(0.2907268170426065 ,-0.5515802765050793) --
(0.290609198754532 ,-0.5513784461152882) --
(0.2787602097497671 ,-0.531328320802005);



==> figures/contour_data_sing.tikz <==
% Contour level = 0.0
% New contour line
\draw[dotted]
(-4.0 ,1.5576852276708768) --
(-3.9810513524638216 ,1.5538847117794485) --
(-3.979949874686717 ,1.5536636802004937) --
(-3.9598997493734336 ,1.5496278662557617) --
(-3.9398496240601504 ,1.5455760569019632) --
(-3.919799498746867 ,1.5415081275438767) --
(-3.899749373433584 ,1.5374239523953617) --
(-3.8821966262330108 ,1.5338345864661653) --
(-3.8796992481203008 ,1.5333236219856063) --
(-3.8596491228070176 ,1.5292083197049633) --
(-3.8395989974937343 ,1.525076384124357) --
(-3.819548872180451 ,1.5209276836286536) --
(-3.799498746867168 ,1.5167620853544692) --
(-3.785220837818959 ,1.5137844611528821) --
(-3.7794486215538847 ,1.512579971422927) --
(-3.7593984962406015 ,1.5083819653610806) --
(-3.7393483709273183 ,1.5041666496777064) --
(-3.719298245614035 ,1.4999338852841742) --
(-3.699248120300752 ,1.4956835317887507) --
(-3.690086072105836 ,1.493734335839599) --
(-3.6791979949874687 ,1.4914164450405938) --
(-3.6591478696741855 ,1.4871323185828422) --
(-3.6390977443609023 ,1.4828301648552922) --
(-3.619047619047619 ,1.4785098368262226) --
(-3.598997493734336 ,1.474171186110717) --
(-3.596754327966798 ,1.4736842105263157) --
(-3.5789473684210527 ,1.4698157294029144) --
(-3.5588972431077694 ,1.4654418481397178) --
(-3.5388471177944862 ,1.4610491775339258) --
(-3.518796992481203 ,1.4566375621314385) --
(-3.5052003069122892 ,1.4536340852130325) --
(-3.49874686716792 ,1.452207461637864) --
(-3.4786967418546366 ,1.4477593914570503) --
(-3.4586466165413534 ,1.4432918850617555) --
(-3.43859649122807 ,1.4388047795340484) --
(-3.418546365914787 ,1.4342979105180695) --
(-3.41538079025725 ,1.4335839598997493) --
(-3.398496240601504 ,1.4297727492206729) --
(-3.3784461152882206 ,1.425227779597084) --
(-3.3583959899749374 ,1.4206625221312819) --
(-3.338345864661654 ,1.4160768045576422) --
(-3.3272705343652875 ,1.413533834586466) --
(-3.318295739348371 ,1.4114713365432465) --
(-3.2982456140350878 ,1.406846132179981) --
(-3.2781954887218046 ,1.4021999145938664) --
(-3.2581453634085213 ,1.3975325031970987) --
(-3.240828715851162 ,1.3934837092731829) --
(-3.238095238095238 ,1.3928439882460364) --
(-3.218045112781955 ,1.3881356228548376) --
(-3.1979949874686717 ,1.3834054797412707) --
(-3.1779448621553885 ,1.3786533695791587) --
(-3.1578947368421053 ,1.3738791015533367) --
(-3.1560299789558766 ,1.3734335839598997) --
(-3.137844611528822 ,1.3690842947648376) --
(-3.117794486215539 ,1.3642670917097395) --
(-3.0977443609022557 ,1.359427106237502) --
(-3.0776942355889725 ,1.3545641383902791) --
(-3.0728437232825727 ,1.3533834586466165) --
(-3.0576441102756893 ,1.3496795037606801) --
(-3.037593984962406 ,1.3447719245714123) --
(-3.017543859649123 ,1.3398407027340573) --
(-2.9974937343358397 ,1.334885628772881) --
(-2.991235967300495 ,1.3333333333333333) --
(-2.9774436090225564 ,1.3299078630621053) --
(-2.9573934837092732 ,1.3249063959495293) --
(-2.93734335839599 ,1.3198803782434785) --
(-2.917293233082707 ,1.3148295906107195) --
(-2.9111775689394115 ,1.31328320802005) --
(-2.8972431077694236 ,1.3097551824834663) --
(-2.8771929824561404 ,1.304656105153324) --
(-2.857142857142857 ,1.299531518623966) --
(-2.837092731829574 ,1.29438119342201) --
(-2.8326393964399847 ,1.2932330827067668) --
(-2.817042606516291 ,1.2892064017177483) --
(-2.7969924812030076 ,1.284005765348006) --
(-2.7769423558897244 ,1.2787786075151308) --
(-2.756892230576441 ,1.2735246884086149) --
(-2.7555924916251144 ,1.2731829573934836) --
(-2.736842105263158 ,1.268245517174656) --
(-2.7167919799498748 ,1.2629391292887868) --
(-2.6967418546365916 ,1.257605151031085) --
(-2.680012512122247 ,1.2531328320802004) --
(-2.6766917293233083 ,1.2522436367316983) --
(-2.656641604010025 ,1.2468555018986942) --
(-2.636591478696742 ,1.241438908195843) --
(-2.6165413533834587 ,1.2359935956845813) --
(-2.605869611498511 ,1.2330827067669172) --
(-2.5964912280701755 ,1.2305201137992199) --
(-2.5764411027568923 ,1.2250182181688687) --
(-2.556390977443609 ,1.2194866834477398) --
(-2.536340852130326 ,1.2139252393064905) --
(-2.5331341286594165 ,1.213032581453634) --
(-2.5162907268170427 ,1.2083349498603797) --
(-2.4962406015037595 ,1.2027143225264447) --
(-2.4761904761904763 ,1.197062810950875) --
(-2.461784546554775 ,1.1929824561403508) --
(-2.456140350877193 ,1.1913805541304705) --
(-2.43609022556391 ,1.1856678118385113) --
(-2.4160401002506267 ,1.17992316322553) --
(-2.3959899749373434 ,1.1741463183403384) --
(-2.3917920552467438 ,1.1729323308270676) --
(-2.3759398496240602 ,1.168337989844181) --
(-2.355889724310777 ,1.1624969691368763) --
(-2.335839598997494 ,1.1566226705028346) --
(-2.323133473729196 ,1.1528822055137844) --
(-2.3157894736842106 ,1.1507151990631814) --
(-2.2957393483709274 ,1.144774393909604) --
(-2.275689223057644 ,1.1387991768500154) --
(-2.255781643157205 ,1.1328320802005012) --
(-2.255639097744361 ,1.13278924709259) --
(-2.235588972431078 ,1.1267450551224862) --
(-2.2155388471177946 ,1.1206652624629392) --
(-2.1954887218045114 ,1.1145495535381311) --
(-2.1897163421657475 ,1.112781954887218) --
(-2.175438596491228 ,1.1083979789683782) --
(-2.155388471177945 ,1.1022097475153416) --
(-2.1353383458646618 ,1.095984346229294) --
(-2.1249110033414347 ,1.0927318295739348) --
(-2.1152882205513786 ,1.0897215522839234) --
(-2.0952380952380953 ,1.0834207985075666) --
(-2.075187969924812 ,1.0770815630895434) --
(-2.0613433094794384 ,1.0726817042606516) --
(-2.055137844611529 ,1.0707034699970281) --
(-2.0350877192982457 ,1.0642858749979036) --
(-2.0150375939849625 ,1.0578284268929554) --
(-1.9989910178684847 ,1.0526315789473684) --
(-1.994987468671679 ,1.0513306776633968) --
(-1.9749373433583959 ,1.0447916715680452) --
(-1.9548872180451127 ,1.0382113804574296) --
(-1.937832010404569 ,1.0325814536340852) --
(-1.9348370927318295 ,1.0315893088184962) --
(-1.9147869674185463 ,1.0249240548419445) --
(-1.894736842105263 ,1.0182160236007587) --
(-1.8778444434120558 ,1.012531328320802) --
(-1.8746867167919798 ,1.0114646169744694) --
(-1.8546365914786966 ,1.0046679955183886) --
(-1.8345864661654134 ,0.9978270455696717) --
(-1.8190069330198628 ,0.9924812030075187) --
(-1.8145363408521302 ,0.9909409022660692) --
(-1.794486215538847 ,0.9840074956043502) --
(-1.7744360902255638 ,0.9770281533412581) --
(-1.7612987844799715 ,0.9724310776942355) --
(-1.7543859649122806 ,0.9700014330290413) --
(-1.7343358395989974 ,0.9629255113874265) --
(-1.7142857142857142 ,0.9558019966289564) --
(-1.7047002760559304 ,0.9523809523809523) --
(-1.694235588972431 ,0.9486283630266286) --
(-1.6741854636591478 ,0.9414038732168104) --
(-1.6541353383458646 ,0.9341300910681637) --
(-1.6491930110500408 ,0.9323308270676691) --
(-1.6340852130325814 ,0.9268026456934616) --
(-1.6140350877192982 ,0.9194232039519605) --
(-1.5947586007451615 ,0.9122807017543859) --
(-1.593984962406015 ,0.9119924993250921) --
(-1.5739348370927317 ,0.9045039477391031) --
(-1.5538847117794485 ,0.8969628390984284) --
(-1.5413675737681813 ,0.8922305764411027) --
(-1.5338345864661653 ,0.8893660331696996) --
(-1.5137844611528821 ,0.8817105658856942) --
(-1.493734335839599 ,0.874000753340116) --
(-1.4890154852156152 ,0.8721804511278195) --
(-1.4736842105263157 ,0.866229101683119) --
(-1.4536340852130325 ,0.8583993526048057) --
(-1.4376776363353019 ,0.8521303258145363) --
(-1.4335839598997493 ,0.8505112626220002) --
(-1.413533834586466 ,0.8425573554945003) --
(-1.3934837092731829 ,0.8345456597514709) --
(-1.3873341520955975 ,0.8320802005012531) --
(-1.3734335839598997 ,0.8264669340116978) --
(-1.3533834586466165 ,0.8183248625277181) --
(-1.3379740291422524 ,0.8120300751879699) --
(-1.3333333333333333 ,0.8101198102065715) --
(-1.31328320802005 ,0.801842562829946) --
(-1.2932330827067668 ,0.7935040976214156) --
(-1.2895765439447373 ,0.7919799498746867) --
(-1.2731829573934836 ,0.7850897030739556) --
(-1.2531328320802004 ,0.7766091903070214) --
(-1.242118978091104 ,0.7719298245614035) --
(-1.2330827067669172 ,0.7680566666888885) --
(-1.213032581453634 ,0.7594286725619637) --
(-1.195604577163504 ,0.7518796992481203) --
(-1.1929824561403508 ,0.7507332251236126) --
(-1.1729323308270676 ,0.7419519942919972) --
(-1.1528822055137844 ,0.7331046743803659) --
(-1.1499962685469418 ,0.731829573934837) --
(-1.1328320802005012 ,0.7241679154293552) --
(-1.112781954887218 ,0.7151595771486468) --
(-1.1052793685582494 ,0.7117794486215538) --
(-1.0927318295739348 ,0.7060644414417578) --
(-1.0726817042606516 ,0.69688867570538) --
(-1.0614528208571552 ,0.6917293233082706) --
(-1.0526315789473684 ,0.6876287530239296) --
(-1.0325814536340852 ,0.67827881161495) --
(-1.0184995221827366 ,0.6716791979949874) --
(-1.012531328320802 ,0.6688471302186016) --
(-0.9924812030075187 ,0.6593159251971666) --
(-0.9764026618936689 ,0.6516290726817042) --
(-0.9724310776942355 ,0.6497048717314655) --
(-0.9523809523809523 ,0.6399849846017042) --
(-0.9351459010419632 ,0.631578947368421) --
(-0.9323308270676691 ,0.6301862110204723) --
(-0.9122807017543859 ,0.6202699161946869) --
(-0.8947135999701606 ,0.6115288220551378) --
(-0.8922305764411027 ,0.6102742320037193) --
(-0.8721804511278195 ,0.6001535409127486) --
(-0.855091109040321 ,0.5914786967418546) --
(-0.8521303258145363 ,0.5899507891654812) --
(-0.8320802005012531 ,0.5796175238958473) --
(-0.816265142479332 ,0.5714285714285714) --
(-0.8120300751879699 ,0.5691964397818848) --
(-0.7919799498746867 ,0.5586423486689641) --
(-0.7782242631162601 ,0.5513784461152882) --
(-0.7719298245614035 ,0.5479904004406002) --
(-0.7518796992481203 ,0.5372073330354742) --
(-0.7409595172883885 ,0.531328320802005) --
(-0.731829573934837 ,0.5263105467544777) --
(-0.7117794486215538 ,0.515290712615218) --
(-0.7044652765110367 ,0.5112781954887218) --
(-0.6917293233082706 ,0.504133485322723) --
(-0.6716791979949874 ,0.49286983102534015) --
(-0.6687403691550453 ,0.49122807017543857) --
(-0.6516290726817042 ,0.4814347423348055) --
(-0.6337418064465705 ,0.47117794486215536) --
(-0.631578947368421 ,0.46990550547504883) --
(-0.6115288220551378 ,0.45818913643345405) --
(-0.5994308948137348 ,0.45112781954887216) --
(-0.5914786967418546 ,0.4463549403291516) --
(-0.5714285714285714 ,0.434371438685322) --
(-0.5658775018230566 ,0.43107769423558895) --
(-0.5513784461152882 ,0.4222090062165038) --
(-0.533055799155075 ,0.41102756892230574) --
(-0.531328320802005 ,0.40993860775222474) --
(-0.5112781954887218 ,0.39744105502179305) --
(-0.5008447330131984 ,0.39097744360902253) --
(-0.49122807017543857 ,0.38480443512858487) --
(-0.47117794486215536 ,0.37202748101122973) --
(-0.4694241700560813 ,0.37092731829573933) --
(-0.45112781954887216 ,0.35899372731367474) --
(-0.43856989593231327 ,0.3508771929824561) --
(-0.43107769423558895 ,0.3458274305896166) --
(-0.41102756892230574 ,0.33248718738439076) --
(-0.4084820359114081 ,0.3308270676691729) --
(-0.39097744360902253 ,0.3188706519089231) --
(-0.37894748567780984 ,0.3107769423558897) --
(-0.37092731829573933 ,0.3051036928971706) --
(-0.3508771929824561 ,0.29117461542499595) --
(-0.3502137426896301 ,0.2907268170426065) --
(-0.3308270676691729 ,0.27689277890717146) --
(-0.32190714965741235 ,0.2706766917293233) --
(-0.3107769423558897 ,0.26243382852815333) --
(-0.2943948014898484 ,0.2506265664160401) --
(-0.2907268170426065 ,0.24780017421143444) --
(-0.2706766917293233 ,0.23287663738926845) --
(-0.26745725363148837 ,0.23057644110275688) --
(-0.2506265664160401 ,0.2176109889442377) --
(-0.24103487925898318 ,0.21052631578947367) --
(-0.23057644110275688 ,0.202125849432171) --
(-0.21535033218014302 ,0.19047619047619047) --
(-0.21052631578947367 ,0.1864208366130358) --
(-0.19047619047619047 ,0.17049347857637084) --
(-0.19038483838096695 ,0.17042606516290726) --
(-0.17042606516290726 ,0.15400812457762336) --
(-0.1656475986132885 ,0.15037593984962405) --
(-0.15037593984962405 ,0.13722371384896276) --
(-0.14157341477092364 ,0.13032581453634084) --
(-0.13032581453634084 ,0.12012521071149934) --
(-0.11814500943254805 ,0.11027568922305764) --
(-0.11027568922305764 ,0.1026957168392411) --
(-0.09534489228667778 ,0.09022556390977443) --
(-0.09022556390977443 ,0.08491605764280712) --
(-0.07315535077323197 ,0.07017543859649122) --
(-0.07017543859649122 ,0.06676415998894633) --
(-0.051558319852599344 ,0.05012531328320802) --
(-0.05012531328320802 ,0.04821376057703758) --
(-0.030534669522151194 ,0.03007518796992481) --
(-0.03007518796992481 ,0.02922848432771179) --
(-0.010058745124893066 ,0.010025062656641603) --
(-0.010025062656641603 ,0.000150734643321453) --
(0.010025062656641603 ,0.000150734643321453) --
(0.010058745124893067 ,0.010025062656641603) --
(0.03007518796992481 ,0.02922848432771179) --
(0.030534669522151198 ,0.03007518796992481) --
(0.05012531328320802 ,0.04821376057703758) --
(0.051558319852599344 ,0.05012531328320802) --
(0.07017543859649122 ,0.06676415998894633) --
(0.07315535077323197 ,0.07017543859649122) --
(0.09022556390977443 ,0.08491605764280712) --
(0.09534489228667778 ,0.09022556390977443) --
(0.11027568922305764 ,0.1026957168392411) --
(0.11814500943254805 ,0.11027568922305764) --
(0.13032581453634084 ,0.12012521071149934) --
(0.14157341477092364 ,0.13032581453634084) --
(0.15037593984962405 ,0.13722371384896276) --
(0.1656475986132885 ,0.15037593984962405) --
(0.17042606516290726 ,0.15400812457762336) --
(0.19038483838096693 ,0.17042606516290726) --
(0.19047619047619047 ,0.17049347857637084) --
(0.21052631578947367 ,0.1864208366130358) --
(0.21535033218014302 ,0.19047619047619047) --
(0.23057644110275688 ,0.202125849432171) --
(0.24103487925898318 ,0.21052631578947367) --
(0.2506265664160401 ,0.2176109889442377) --
(0.26745725363148837 ,0.23057644110275688) --
(0.2706766917293233 ,0.23287663738926845) --
(0.2907268170426065 ,0.24780017421143444) --
(0.2943948014898484 ,0.2506265664160401) --
(0.3107769423558897 ,0.26243382852815333) --
(0.32190714965741235 ,0.2706766917293233) --
(0.3308270676691729 ,0.27689277890717146) --
(0.3502137426896301 ,0.2907268170426065) --
(0.3508771929824561 ,0.29117461542499595) --
(0.37092731829573933 ,0.3051036928971706) --
(0.37894748567780984 ,0.3107769423558897) --
(0.39097744360902253 ,0.3188706519089231) --
(0.4084820359114081 ,0.3308270676691729) --
(0.41102756892230574 ,0.33248718738439076) --
(0.43107769423558895 ,0.3458274305896166) --
(0.43856989593231327 ,0.3508771929824561) --
(0.45112781954887216 ,0.35899372731367474) --
(0.4694241700560813 ,0.37092731829573933) --
(0.47117794486215536 ,0.37202748101122973) --
(0.49122807017543857 ,0.38480443512858487) --
(0.5008447330131984 ,0.39097744360902253) --
(0.5112781954887218 ,0.39744105502179305) --
(0.531328320802005 ,0.40993860775222474) --
(0.533055799155075 ,0.41102756892230574) --
(0.5513784461152882 ,0.4222090062165038) --
(0.5658775018230566 ,0.43107769423558895) --
(0.5714285714285714 ,0.434371438685322) --
(0.5914786967418546 ,0.4463549403291516) --
(0.5994308948137348 ,0.45112781954887216) --
(0.6115288220551378 ,0.45818913643345405) --
(0.631578947368421 ,0.46990550547504883) --
(0.6337418064465705 ,0.47117794486215536) --
(0.6516290726817042 ,0.4814347423348055) --
(0.6687403691550453 ,0.49122807017543857) --
(0.6716791979949874 ,0.49286983102534015) --
(0.6917293233082706 ,0.504133485322723) --
(0.7044652765110367 ,0.5112781954887218) --
(0.7117794486215538 ,0.515290712615218) --
(0.731829573934837 ,0.5263105467544777) --
(0.7409595172883885 ,0.531328320802005) --
(0.7518796992481203 ,0.5372073330354742) --
(0.7719298245614035 ,0.5479904004406002) --
(0.7782242631162601 ,0.5513784461152882) --
(0.7919799498746867 ,0.5586423486689641) --
(0.8120300751879699 ,0.5691964397818848) --
(0.816265142479332 ,0.5714285714285714) --
(0.8320802005012531 ,0.5796175238958473) --
(0.8521303258145363 ,0.5899507891654812) --
(0.855091109040321 ,0.5914786967418546) --
(0.8721804511278195 ,0.6001535409127486) --
(0.8922305764411027 ,0.6102742320037193) --
(0.8947135999701606 ,0.6115288220551378) --
(0.9122807017543859 ,0.6202699161946869) --
(0.9323308270676691 ,0.6301862110204723) --
(0.9351459010419632 ,0.631578947368421) --
(0.9523809523809523 ,0.6399849846017042) --
(0.9724310776942355 ,0.6497048717314655) --
(0.9764026618936689 ,0.6516290726817042) --
(0.9924812030075187 ,0.6593159251971666) --
(1.012531328320802 ,0.6688471302186016) --
(1.0184995221827366 ,0.6716791979949874) --
(1.0325814536340852 ,0.67827881161495) --
(1.0526315789473684 ,0.6876287530239296) --
(1.0614528208571552 ,0.6917293233082706) --
(1.0726817042606516 ,0.69688867570538) --
(1.0927318295739348 ,0.7060644414417578) --
(1.1052793685582494 ,0.7117794486215538) --
(1.112781954887218 ,0.7151595771486468) --
(1.1328320802005012 ,0.7241679154293552) --
(1.1499962685469418 ,0.731829573934837) --
(1.1528822055137844 ,0.7331046743803659) --
(1.1729323308270676 ,0.7419519942919972) --
(1.1929824561403508 ,0.7507332251236126) --
(1.195604577163504 ,0.7518796992481203) --
(1.213032581453634 ,0.7594286725619637) --
(1.2330827067669172 ,0.7680566666888885) --
(1.242118978091104 ,0.7719298245614035) --
(1.2531328320802004 ,0.7766091903070214) --
(1.2731829573934836 ,0.7850897030739556) --
(1.2895765439447373 ,0.7919799498746867) --
(1.2932330827067668 ,0.7935040976214156) --
(1.31328320802005 ,0.801842562829946) --
(1.3333333333333333 ,0.8101198102065715) --
(1.3379740291422524 ,0.8120300751879699) --
(1.3533834586466165 ,0.8183248625277181) --
(1.3734335839598997 ,0.8264669340116978) --
(1.3873341520955975 ,0.8320802005012531) --
(1.3934837092731829 ,0.8345456597514709) --
(1.413533834586466 ,0.8425573554945003) --
(1.4335839598997493 ,0.8505112626220002) --
(1.4376776363353019 ,0.8521303258145363) --
(1.4536340852130325 ,0.8583993526048057) --
(1.4736842105263157 ,0.866229101683119) --
(1.4890154852156152 ,0.8721804511278195) --
(1.493734335839599 ,0.874000753340116) --
(1.5137844611528821 ,0.8817105658856942) --
(1.5338345864661653 ,0.8893660331696996) --
(1.5413675737681813 ,0.8922305764411027) --
(1.5538847117794485 ,0.8969628390984284) --
(1.5739348370927317 ,0.9045039477391031) --
(1.593984962406015 ,0.9119924993250921) --
(1.5947586007451615 ,0.9122807017543859) --
(1.6140350877192982 ,0.9194232039519605) --
(1.6340852130325814 ,0.9268026456934616) --
(1.6491930110500408 ,0.9323308270676691) --
(1.6541353383458646 ,0.9341300910681637) --
(1.6741854636591478 ,0.9414038732168104) --
(1.694235588972431 ,0.9486283630266286) --
(1.7047002760559304 ,0.9523809523809523) --
(1.7142857142857142 ,0.9558019966289564) --
(1.7343358395989974 ,0.9629255113874265) --
(1.7543859649122806 ,0.9700014330290413) --
(1.7612987844799715 ,0.9724310776942355) --
(1.7744360902255638 ,0.9770281533412581) --
(1.794486215538847 ,0.9840074956043502) --
(1.8145363408521302 ,0.9909409022660692) --
(1.8190069330198628 ,0.9924812030075187) --
(1.8345864661654134 ,0.9978270455696717) --
(1.8546365914786966 ,1.0046679955183886) --
(1.8746867167919798 ,1.0114646169744694) --
(1.8778444434120558 ,1.012531328320802) --
(1.894736842105263 ,1.0182160236007587) --
(1.9147869674185463 ,1.0249240548419445) --
(1.9348370927318295 ,1.0315893088184962) --
(1.937832010404569 ,1.0325814536340852) --
(1.9548872180451127 ,1.0382113804574296) --
(1.9749373433583959 ,1.0447916715680452) --
(1.994987468671679 ,1.0513306776633968) --
(1.9989910178684844 ,1.0526315789473684) --
(2.0150375939849625 ,1.0578284268929554) --
(2.0350877192982457 ,1.0642858749979036) --
(2.055137844611529 ,1.0707034699970281) --
(2.0613433094794384 ,1.0726817042606516) --
(2.075187969924812 ,1.0770815630895434) --
(2.0952380952380953 ,1.0834207985075666) --
(2.1152882205513786 ,1.0897215522839234) --
(2.1249110033414347 ,1.0927318295739348) --
(2.1353383458646618 ,1.095984346229294) --
(2.155388471177945 ,1.1022097475153416) --
(2.175438596491228 ,1.1083979789683782) --
(2.1897163421657475 ,1.112781954887218) --
(2.1954887218045114 ,1.1145495535381311) --
(2.2155388471177946 ,1.1206652624629392) --
(2.235588972431078 ,1.1267450551224862) --
(2.255639097744361 ,1.13278924709259) --
(2.255781643157205 ,1.1328320802005012) --
(2.275689223057644 ,1.1387991768500154) --
(2.2957393483709274 ,1.144774393909604) --
(2.3157894736842106 ,1.1507151990631814) --
(2.323133473729196 ,1.1528822055137844) --
(2.335839598997494 ,1.1566226705028346) --
(2.355889724310777 ,1.1624969691368763) --
(2.3759398496240602 ,1.168337989844181) --
(2.3917920552467438 ,1.1729323308270676) --
(2.3959899749373434 ,1.1741463183403384) --
(2.4160401002506267 ,1.17992316322553) --
(2.43609022556391 ,1.1856678118385113) --
(2.456140350877193 ,1.1913805541304705) --
(2.461784546554775 ,1.1929824561403508) --
(2.4761904761904763 ,1.197062810950875) --
(2.4962406015037595 ,1.2027143225264447) --
(2.5162907268170427 ,1.2083349498603797) --
(2.5331341286594165 ,1.213032581453634) --
(2.536340852130326 ,1.2139252393064905) --
(2.556390977443609 ,1.2194866834477398) --
(2.5764411027568923 ,1.2250182181688687) --
(2.5964912280701755 ,1.2305201137992199) --
(2.605869611498511 ,1.2330827067669172) --
(2.6165413533834587 ,1.2359935956845813) --
(2.636591478696742 ,1.241438908195843) --
(2.656641604010025 ,1.2468555018986942) --
(2.6766917293233083 ,1.2522436367316983) --
(2.680012512122247 ,1.2531328320802004) --
(2.6967418546365916 ,1.257605151031085) --
(2.7167919799498748 ,1.2629391292887868) --
(2.736842105263158 ,1.268245517174656) --
(2.7555924916251144 ,1.2731829573934836) --
(2.756892230576441 ,1.2735246884086149) --
(2.7769423558897244 ,1.2787786075151308) --
(2.7969924812030076 ,1.284005765348006) --
(2.817042606516291 ,1.2892064017177483) --
(2.8326393964399847 ,1.2932330827067668) --
(2.837092731829574 ,1.29438119342201) --
(2.857142857142857 ,1.299531518623966) --
(2.8771929824561404 ,1.304656105153324) --
(2.8972431077694236 ,1.3097551824834663) --
(2.9111775689394115 ,1.31328320802005) --
(2.917293233082707 ,1.3148295906107195) --
(2.93734335839599 ,1.3198803782434785) --
(2.9573934837092732 ,1.3249063959495293) --
(2.9774436090225564 ,1.3299078630621053) --
(2.991235967300495 ,1.3333333333333333) --
(2.9974937343358397 ,1.334885628772881) --
(3.017543859649123 ,1.3398407027340573) --
(3.037593984962406 ,1.3447719245714123) --
(3.0576441102756893 ,1.3496795037606801) --
(3.0728437232825727 ,1.3533834586466165) --
(3.0776942355889725 ,1.3545641383902791) --
(3.0977443609022557 ,1.359427106237502) --
(3.117794486215539 ,1.3642670917097395) --
(3.137844611528822 ,1.3690842947648376) --
(3.1560299789558766 ,1.3734335839598997) --
(3.1578947368421053 ,1.3738791015533367) --
(3.1779448621553885 ,1.3786533695791587) --
(3.1979949874686717 ,1.3834054797412707) --
(3.218045112781955 ,1.3881356228548376) --
(3.238095238095238 ,1.3928439882460364) --
(3.240828715851162 ,1.3934837092731829) --
(3.2581453634085213 ,1.3975325031970987) --
(3.2781954887218046 ,1.4021999145938664) --
(3.2982456140350878 ,1.406846132179981) --
(3.318295739348371 ,1.4114713365432465) --
(3.3272705343652875 ,1.413533834586466) --
(3.338345864661654 ,1.4160768045576422) --
(3.3583959899749374 ,1.4206625221312819) --
(3.3784461152882206 ,1.425227779597084) --
(3.398496240601504 ,1.4297727492206729) --
(3.41538079025725 ,1.4335839598997493) --
(3.418546365914787 ,1.4342979105180695) --
(3.43859649122807 ,1.4388047795340484) --
(3.4586466165413534 ,1.4432918850617555) --
(3.4786967418546366 ,1.4477593914570503) --
(3.49874686716792 ,1.452207461637864) --
(3.5052003069122892 ,1.4536340852130325) --
(3.518796992481203 ,1.4566375621314385) --
(3.5388471177944862 ,1.4610491775339258) --
(3.5588972431077694 ,1.4654418481397178) --
(3.5789473684210527 ,1.4698157294029144) --
(3.596754327966798 ,1.4736842105263157) --
(3.598997493734336 ,1.474171186110717) --
(3.619047619047619 ,1.4785098368262226) --
(3.6390977443609023 ,1.4828301648552922) --
(3.6591478696741855 ,1.4871323185828422) --
(3.6791979949874687 ,1.4914164450405938) --
(3.690086072105836 ,1.493734335839599) --
(3.699248120300752 ,1.4956835317887507) --
(3.719298245614035 ,1.4999338852841742) --
(3.7393483709273183 ,1.5041666496777064) --
(3.7593984962406015 ,1.5083819653610806) --
(3.7794486215538847 ,1.512579971422927) --
(3.785220837818959 ,1.5137844611528821) --
(3.799498746867168 ,1.5167620853544692) --
(3.819548872180451 ,1.5209276836286536) --
(3.8395989974937343 ,1.525076384124357) --
(3.8596491228070176 ,1.5292083197049633) --
(3.8796992481203008 ,1.5333236219856063) --
(3.8821966262330108 ,1.5338345864661653) --
(3.899749373433584 ,1.5374239523953617) --
(3.919799498746867 ,1.5415081275438767) --
(3.9398496240601504 ,1.5455760569019632) --
(3.9598997493734336 ,1.5496278662557617) --
(3.979949874686717 ,1.5536636802004937) --
(3.9810513524638216 ,1.5538847117794485) --
(4.0 ,1.5576852276708768);

% New contour line
\draw[dotted]
(0.13538309505562882 ,-0.15037593984962405) --
(0.15037593984962405 ,-0.1687909821576924) --
(0.1514973514721543 ,-0.17042606516290726) --
(0.16681346703493427 ,-0.19047619047619047) --
(0.17042606516290726 ,-0.19480621065540452) --
(0.18165251522110162 ,-0.21052631578947367) --
(0.19047619047619047 ,-0.2220468474523723) --
(0.19614406741698465 ,-0.23057644110275688) --
(0.21025181975024926 ,-0.2506265664160401) --
(0.21052631578947367 ,-0.2509906704456479) --
(0.22354286876483803 ,-0.2706766917293233) --
(0.23057644110275688 ,-0.2809228227003678) --
(0.23653741447564164 ,-0.2907268170426065) --
(0.24911614852078512 ,-0.3107769423558897) --
(0.2506265664160401 ,-0.313081012721841) --
(0.26101869839391567 ,-0.3308270676691729) --
(0.2706766917293233 ,-0.3471914874020046) --
(0.2726355420813035 ,-0.3508771929824561) --
(0.2836123868516774 ,-0.37092731829573933) --
(0.2907268170426065 ,-0.3839341010956674) --
(0.2942227592176128 ,-0.39097744360902253) --
(0.30428167845465887 ,-0.41102756892230574) --
(0.3107769423558897 ,-0.42412785378689427) --
(0.3139279322211839 ,-0.43107769423558895) --
(0.3230264759711172 ,-0.45112781954887216) --
(0.3308270676691729 ,-0.4689282349793697) --
(0.3317357952156729 ,-0.47117794486215536) --
(0.3398582513013922 ,-0.49122807017543857) --
(0.34757203618894855 ,-0.5112781954887218) --
(0.3508771929824561 ,-0.520119210506101) --
(0.35477764886956076 ,-0.531328320802005) --
(0.3614857163860066 ,-0.5513784461152882) --
(0.36772835183898056 ,-0.5714285714285714) --
(0.37092731829573933 ,-0.5823048130138764) --
(0.37346796454565306 ,-0.5914786967418546) --
(0.3787042633834262 ,-0.6115288220551378) --
(0.3834435728637672 ,-0.631578947368421) --
(0.3876703517934702 ,-0.6516290726817042) --
(0.39097744360902253 ,-0.6694409478968355) --
(0.3913753516865606 ,-0.6716791979949874) --
(0.3945806024865672 ,-0.6917293233082706) --
(0.3972547018395972 ,-0.7117794486215538) --
(0.3993867605026738 ,-0.731829573934837) --
(0.4009663872199968 ,-0.7518796992481203) --
(0.4019829670103585 ,-0.7719298245614035) --
(0.4024247981055904 ,-0.7919799498746867) --
(0.4022780823505565 ,-0.8120300751879699) --
(0.40152577070357015 ,-0.8320802005012531) --
(0.4001462745744844 ,-0.8521303258145363) --
(0.39811206493244106 ,-0.8721804511278195) --
(0.3953881938225361 ,-0.8922305764411027) --
(0.39193078607821974 ,-0.9122807017543859) --
(0.39097744360902253 ,-0.9167184336938673) --
(0.3878408517695454 ,-0.9323308270676691) --
(0.382994181682343 ,-0.9523809523809523) --
(0.3772688863149983 ,-0.9724310776942355) --
(0.37092731829573933 ,-0.9914072012977376) --
(0.37058892704693613 ,-0.9924812030075187) --
(0.3632138234803355 ,-1.012531328320802) --
(0.35467652743082495 ,-1.0325814536340852) --
(0.3508771929824561 ,-1.0403715786045202) --
(0.3451421791221484 ,-1.0526315789473684) --
(0.33435724803225747 ,-1.0726817042606516) --
(0.3308270676691729 ,-1.0784740420260552) --
(0.32235058878337286 ,-1.0927318295739348) --
(0.3107769423558897 ,-1.1097374657680876) --
(0.30873203856341547 ,-1.112781954887218) --
(0.29350983188338814 ,-1.1328320802005012) --
(0.2907268170426065 ,-1.1361127292796036) --
(0.2763198833285467 ,-1.1528822055137844) --
(0.2706766917293233 ,-1.1587749782271666) --
(0.25669219606683824 ,-1.1729323308270676) --
(0.2506265664160401 ,-1.1785055728778278) --
(0.23402901211904456 ,-1.1929824561403508) --
(0.23057644110275688 ,-1.1957539395396592) --
(0.21052631578947367 ,-1.210834228983416) --
(0.20736035924304783 ,-1.213032581453634) --
(0.19047619047619047 ,-1.2240400889896974) --
(0.17482732268636184 ,-1.2330827067669172) --
(0.17042606516290726 ,-1.2355137704407633) --
(0.15037593984962405 ,-1.2454800355215212) --
(0.13220371395929748 ,-1.2531328320802004) --
(0.13032581453634084 ,-1.2539086632580079) --
(0.11027568922305764 ,-1.2611229643884232) --
(0.09022556390977443 ,-1.266971931669663) --
(0.07017543859649122 ,-1.2715297379245023) --
(0.060380789099400894 ,-1.2731829573934836) --
(0.05012531328320802 ,-1.2749624485610793) --
(0.03007518796992481 ,-1.2772797766720019) --
(0.010025062656641603 ,-1.2784297737486394) --
(-0.010025062656641603 ,-1.2784297737486394) --
(-0.03007518796992481 ,-1.2772797766720019) --
(-0.05012531328320802 ,-1.2749624485610793) --
(-0.060380789099400894 ,-1.2731829573934836) --
(-0.07017543859649122 ,-1.2715297379245023) --
(-0.09022556390977443 ,-1.266971931669663) --
(-0.11027568922305764 ,-1.2611229643884232) --
(-0.13032581453634084 ,-1.2539086632580079) --
(-0.13220371395929748 ,-1.2531328320802004) --
(-0.15037593984962405 ,-1.2454800355215212) --
(-0.17042606516290726 ,-1.2355137704407633) --
(-0.17482732268636184 ,-1.2330827067669172) --
(-0.19047619047619047 ,-1.2240400889896974) --
(-0.20736035924304783 ,-1.213032581453634) --
(-0.21052631578947367 ,-1.210834228983416) --
(-0.23057644110275688 ,-1.1957539395396592) --
(-0.23402901211904453 ,-1.1929824561403508) --
(-0.2506265664160401 ,-1.1785055728778278) --
(-0.25669219606683824 ,-1.1729323308270676) --
(-0.2706766917293233 ,-1.1587749782271666) --
(-0.2763198833285467 ,-1.1528822055137844) --
(-0.2907268170426065 ,-1.1361127292796036) --
(-0.29350983188338814 ,-1.1328320802005012) --
(-0.30873203856341547 ,-1.112781954887218) --
(-0.3107769423558897 ,-1.1097374657680876) --
(-0.32235058878337286 ,-1.0927318295739348) --
(-0.3308270676691729 ,-1.0784740420260552) --
(-0.33435724803225747 ,-1.0726817042606516) --
(-0.34514217912214845 ,-1.0526315789473684) --
(-0.3508771929824561 ,-1.0403715786045202) --
(-0.35467652743082495 ,-1.0325814536340852) --
(-0.36321382348033554 ,-1.012531328320802) --
(-0.37058892704693613 ,-0.9924812030075187) --
(-0.37092731829573933 ,-0.9914072012977376) --
(-0.3772688863149983 ,-0.9724310776942355) --
(-0.382994181682343 ,-0.9523809523809523) --
(-0.3878408517695454 ,-0.9323308270676691) --
(-0.39097744360902253 ,-0.9167184336938673) --
(-0.39193078607821974 ,-0.9122807017543859) --
(-0.3953881938225361 ,-0.8922305764411027) --
(-0.39811206493244106 ,-0.8721804511278195) --
(-0.4001462745744844 ,-0.8521303258145363) --
(-0.40152577070357015 ,-0.8320802005012531) --
(-0.4022780823505565 ,-0.8120300751879699) --
(-0.4024247981055904 ,-0.7919799498746867) --
(-0.4019829670103585 ,-0.7719298245614035) --
(-0.4009663872199968 ,-0.7518796992481203) --
(-0.3993867605026738 ,-0.731829573934837) --
(-0.3972547018395972 ,-0.7117794486215538) --
(-0.3945806024865672 ,-0.6917293233082706) --
(-0.3913753516865606 ,-0.6716791979949874) --
(-0.39097744360902253 ,-0.6694409478968355) --
(-0.3876703517934702 ,-0.6516290726817042) --
(-0.3834435728637672 ,-0.631578947368421) --
(-0.3787042633834262 ,-0.6115288220551378) --
(-0.37346796454565306 ,-0.5914786967418546) --
(-0.37092731829573933 ,-0.5823048130138764) --
(-0.36772835183898056 ,-0.5714285714285714) --
(-0.3614857163860066 ,-0.5513784461152882) --
(-0.35477764886956076 ,-0.531328320802005) --
(-0.3508771929824561 ,-0.520119210506101) --
(-0.34757203618894855 ,-0.5112781954887218) --
(-0.3398582513013922 ,-0.49122807017543857) --
(-0.331735795215673 ,-0.47117794486215536) --
(-0.3308270676691729 ,-0.4689282349793697) --
(-0.3230264759711172 ,-0.45112781954887216) --
(-0.3139279322211839 ,-0.43107769423558895) --
(-0.3107769423558897 ,-0.42412785378689427) --
(-0.30428167845465887 ,-0.41102756892230574) --
(-0.2942227592176128 ,-0.39097744360902253) --
(-0.2907268170426065 ,-0.3839341010956674) --
(-0.2836123868516774 ,-0.37092731829573933) --
(-0.2726355420813035 ,-0.3508771929824561) --
(-0.2706766917293233 ,-0.3471914874020046) --
(-0.26101869839391567 ,-0.3308270676691729) --
(-0.2506265664160401 ,-0.313081012721841) --
(-0.24911614852078512 ,-0.3107769423558897) --
(-0.23653741447564164 ,-0.2907268170426065) --
(-0.23057644110275688 ,-0.2809228227003678) --
(-0.22354286876483803 ,-0.2706766917293233) --
(-0.21052631578947367 ,-0.2509906704456479) --
(-0.21025181975024926 ,-0.2506265664160401) --
(-0.19614406741698465 ,-0.23057644110275688) --
(-0.19047619047619047 ,-0.2220468474523723) --
(-0.18165251522110162 ,-0.21052631578947367) --
(-0.17042606516290726 ,-0.19480621065540452) --
(-0.16681346703493427 ,-0.19047619047619047) --
(-0.1514973514721543 ,-0.17042606516290726) --
(-0.15037593984962405 ,-0.1687909821576924) --
(-0.13538309505562882 ,-0.15037593984962405) --
(-0.13032581453634084 ,-0.14339920969424227) --
(-0.11883376310996518 ,-0.13032581453634084) --
(-0.11027568922305764 ,-0.11912289617330452) --
(-0.10184086954654484 ,-0.11027568922305764) --
(-0.09022556390977443 ,-0.095809803414988) --
(-0.0843938348336125 ,-0.09022556390977443) --
(-0.07017543859649122 ,-0.07333805428879538) --
(-0.06648009652111321 ,-0.07017543859649122) --
(-0.05012531328320802 ,-0.051608825226235056) --
(-0.048084595906028704 ,-0.05012531328320802) --
(-0.03007518796992481 ,-0.030540322014717645) --
(-0.02918447436109762 ,-0.03007518796992481) --
(-0.010025062656641603 ,-0.010058505609255395) --
(0.010025062656641603 ,-0.010058505609255395) --
(0.029184474361097622 ,-0.03007518796992481) --
(0.03007518796992481 ,-0.030540322014717645) --
(0.048084595906028704 ,-0.05012531328320802) --
(0.05012531328320802 ,-0.051608825226235056) --
(0.0664800965211132 ,-0.07017543859649122) --
(0.07017543859649122 ,-0.07333805428879538) --
(0.0843938348336125 ,-0.09022556390977443) --
(0.09022556390977443 ,-0.095809803414988) --
(0.10184086954654484 ,-0.11027568922305764) --
(0.11027568922305764 ,-0.11912289617330452) --
(0.11883376310996518 ,-0.13032581453634084) --
(0.13032581453634084 ,-0.14339920969424227) --
(0.13538309505562882 ,-0.15037593984962405);

==> figures/subsolution-construction.tikz <==
\begin{tikzpicture}[scale = 2]
    \draw (0,1) -- (0,-1) node[below]{$L_R$};
    \draw[dashed] (2,0) -- (-2,0) node[left] {$x_d = 0$};
    \draw[domain=-2:2,smooth,variable=\x]
  plot ({\x},{1.1/(1+4*\x*\x)}) node[right] {$\Gamma$};
  \def\xx{-1};
  \def\yy{{1.1/(1+4*\xx*\xx)}};
  \def\zz{{2*1.1/(1+4*\xx*\xx)-1}};
  \def\minusloc{{1.1/(1+4*\xx*\xx)+.5*(1-1.1/(1+4*\xx*\xx))}};
  \def\plusloc{{1.1/(1+4*\xx*\xx)-.5*(1-1.1/(1+4*\xx*\xx))}};
  \filldraw (\xx,\yy) circle (.5pt) node[above left] {$x$};
  \draw[dotted] (\xx,\yy) -- (0,1);
  \draw[dotted] (\xx,\yy) -- (0,\zz) node[right]{$(0,2x_d-R)$};
  \draw[dotted] (\xx,\yy) -- (0,\yy);
  \node[above] at (0,1.1) {$\phi_R>0$};
  \node[right] at (0,\minusloc) {$-$};
  \node[right] at (0,\plusloc) {$+$};
\end{tikzpicture}
